Stability of Special Graph Classes

Frei et al. [6] showed that the problem to decide whether a graph is stable with respect to some graph parameter under adding or removing either edges or vertices is $\Theta_2^{\text{P}}$-complete. They studied the common graph parameters $\alpha$ (independence number), $\beta$ (vertex cover number), $\omega$ (clique number), and $\chi$ (chromatic number) for certain variants of the stability problem. We follow their approach and provide a large number of polynomial-time algorithms solving these problems for special graph classes, namely for graphs without edges, complete graphs, paths, trees, forests, bipartite graphs, and co-graphs.

==> resources/tikz_co-tree-c4.tex <==
\begin{tikzpicture}
  \def \gnode {node[circle, draw,
    inner sep=0pt, minimum width=3ex]};
  \draw (0,0) \gnode (a) {$+$};
  \draw (-1.5,-1) \gnode (b) {$\cup$};
  \draw (1.5,-1) \gnode (c) {$\cup$};
  \draw (-2.5,-2) \gnode (v1) {$v_1$};
  \draw (-0.5,-2) \gnode (v3) {$v_3$};
  \draw (0.5,-2) \gnode (v2) {$v_2$};
  \draw (2.5,-2) \gnode (v4) {$v_4$};
  % edges
  \draw[-] (a) to (b);
  \draw[-] (a) to (c);
  \draw[-] (b) to (v1);
  \draw[-] (b) to (v3);
  \draw[-] (c) to (v2);
  \draw[-] (c) to (v4);
\end{tikzpicture}

